What you get is what you see: Decomposing Epistemic Planning using Functional STRIPS

Epistemic planning --- planning with knowledge and belief --- is essential in many multi-agent and human-agent interaction domains. Most state-of-the-art epistemic planners solve this problem by compiling to propositional classical planning, for example, generating all possible knowledge atoms, or compiling epistemic formula to normal forms. However, these methods become computationally infeasible as problems grow. In this paper, we decompose epistemic planning by delegating reasoning about epistemic formula to an external solver. We do this by modelling the problem using \emph{functional STRIPS}, which is more expressive than standard STRIPS and supports the use of external, black-box functions within action models. Exploiting recent work that demonstrates the relationship between what an agent `sees' and what it knows, we allow modellers to provide new implementations of externals functions. These define what agents see in their environment, allowing new epistemic logics to be defined without changing the planner. As a result, it increases the capability and flexibility of the epistemic model itself, and avoids the exponential pre-compilation step. We ran evaluations on well-known epistemic planning benchmarks to compare with an existing state-of-the-art planner, and on new scenarios based on different external functions. The results show that our planner scales significantly better than the state-of-the-art planner against which we compared, and can express problems more succinctly.

==> big_brother_experiment.tex <==
% % \begin{tikzpicture}
% %   \matrix (m) [matrix of math nodes,row sep=3em,column sep=4em,minimum width=2em]
% %   {
% %      F_t(x) & F(x) \\
% %      A_t & A \\};
% %   \path[-stealth]
% %     (m-1-1) edge node [left] {$\mathcal{B}_X$} (m-2-1)
% %             edge [double] node [below] {$\mathcal{B}_t$} (m-1-2)
% %     (m-2-1.east|-m-2-2) edge node [below] {$\mathcal{B}_T$}
% %             node [above] {$\exists$} (m-2-2)
% %     (m-1-2) edge node [right] {$\mathcal{B}_T$} (m-2-2)
% %             edge [dashed,-] (m-2-1);
% % \end{tikzpicture}


% \newcommand{\scale}{0.4}
% \newcommand{\range}{30}
% \newcommand{\size}{3}
% \newcommand{\oversize}{6}
% \makeatletter
% \newcommand{\gettikzxy}[3]{%
%   \tikz@scan@one@point\pgfutil@firstofone#1\relax
%   \edef#2{\the\pgf@x}%
%   \edef#3{\the\pgf@y}%
% }
% \makeatother

% \begin{tikzpicture}
%     \coordinate (top_left) at (0,20*\scale);
%     \coordinate (bottom_left) at (0,0);
%     \coordinate (top_right) at (20*\scale,20*\scale);
%     \coordinate (bottom_right) at (20*\scale,0);

%     \coordinate (origin) at (0,0);
%     \coordinate (a1) at (5*\scale,5*\scale);
%     \coordinate (a1_up) at (5*\scale,20*\scale);
%     \coordinate (a1_down) at (20*\scale,5*\scale);
%     \coordinate (a1_dir) at (6*\scale,6*\scale);
%     \coordinate (a2) at (15*\scale,15*\scale);
%     \coordinate (a2_up) at (0,15*\scale);
%     \coordinate (a2_down) at (15*\scale,0);
%     \coordinate (a2_dir) at (14*\scale,14*\scale);
        
%     \begin{scope}[transparency group]
%         \begin{scope}[blend mode=multiply]
%             \fill[ opacity=0.5,blue!30] (a1) -- (a1_up) -- (top_right) -- (a1_down) -- cycle;
%             \fill[ opacity=0.5,yellow!30] (a2) -- (a2_up) -- (bottom_left) -- (a2_down) -- cycle;
%         \end{scope}
%     \end{scope}
    
%     \draw[thick, black,->] (a1) -- (a1_dir);
%     \draw[thick, black,->] (a2) -- (a2_dir);
    

%     \draw[thick] let    \p{1} = (a1)    in (a1 |- origin)
%         node[circle,fill=red!80,inner sep=2pt,
%         label={[align=center]below:
%                 $a_1$ \\ 
%                 (\pgfmathparse{(\x1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult},
%                 \pgfmathparse{(\y1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult})
%                 }] at (\x1,\y1) {};
%     \draw[->, black] (a1) -- (a1_up);
%     \draw[->, black] (a1) -- (a1_down);
    
                
%     \draw[thick] let    \p{1} = (a2)    in (a1 |- origin)
%         node[circle,fill=red!80,inner sep=2pt,
%         label={[align=center]below:
%                 $a_2$ \\ 
%                 (\pgfmathparse{(\x1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult},
%                 \pgfmathparse{(\y1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult})
%                 }] at (\x1,\y1) {};
%     \draw[->, black] (a2) -- (a2_up);
%     \draw[->, black] (a2) -- (a2_down);
    
    
%     % border

    
%     \draw[black] (top_left) -- (bottom_left) -- (bottom_right) -- (top_right) -- cycle;

    
%     % \draw[->, gray, thick] ({cos(\range)*\size*2},0) -- ({cos(\range)*\size*2-cos(\range)*\oversize},{sin(\range)*\oversize});
%     % \draw[->, gray, thick] ({cos(\range)*\size*2},0) -- ({cos(\range)*\size*2},0) -- ({cos(\range)*\size*2-cos(\range)*\oversize},-{sin(\range)*\oversize});
    
    
%     \coordinate (b1) at (10*\scale,10*\scale);
%     \coordinate (b2) at (2.5*\scale,2.5*\scale);
%     \coordinate (b3) at (17.5*\scale,17.5*\scale);
    
%     \draw[thick] let    \p{1} = (b1)    in (a1 |- origin)
%         node[circle,fill=black!80,inner sep=1pt,
%         label={[align=center]below:
%                 $b_1$ \\ 
%                 (\pgfmathparse{(\x1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult},
%                 \pgfmathparse{(\y1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult})
%                 }] at (\x1,\y1) {};
                
%     \draw[thick] let    \p{1} = (b2)    in (a1 |- origin)
%         node[circle,fill=black!80,inner sep=1pt,
%         label={[align=center]below:
%                 $b_2$ \\ 
%                 (\pgfmathparse{(\x1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult},
%                 \pgfmathparse{(\y1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult})
%                 }] at (\x1,\y1) {};    

%     \draw[thick] let    \p{1} = (b3)    in (a1 |- origin)
%         node[circle,fill=black!80,inner sep=1pt,
%         label={[align=center]below:
%                 $b_3$ \\ 
%                 (\pgfmathparse{(\x1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult},
%                 \pgfmathparse{(\y1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult})
%                 }] at (\x1,\y1) {};    
                
%     % \filldraw[black] ({cos(\range)*\size},0) circle (2pt) node[anchor=west] {$b_2$};
%     % \filldraw[black] (-{cos(\range)*\size},0) circle (2pt) node[anchor=west] {$b_1$};
%     % \filldraw[black] ({cos(\range)*\size*3},0) circle (2pt) node[anchor=west] {$b_3$};
%     % \filldraw[black] ({cos(\range)*\size},{sin(\range)*\oversize*3/4}) circle (2pt) node [anchor=west] {$b_4$};
    

    
    
%     % border
%     % \draw[gray, thick] (-{cos(\range)*\size*2},-{sin(\range)*\oversize}) -- ({cos(\range)*\size*4},-{sin(\range)*\oversize});
%     % \draw[gray, thick] (-{cos(\range)*\size*2},{sin(\range)*\oversize}) -- ({cos(\range)*\size*4},{sin(\range)*\oversize});
%     % \draw[gray, thick] ({cos(\range)*\size*4},{sin(\range)*\oversize}) -- ({cos(\range)*\size*4},-{sin(\range)*\oversize});
%     % \draw[gray, thick] (-{cos(\range)*\size*2},{sin(\range)*\oversize}) -- (-{cos(\range)*\size*2},-{sin(\range)*\oversize});
% \end{tikzpicture}

% % \begin{tikzpicture}
% %     %\draw [help lines] (0,0) grid (4,4);
% %     %\coordinate (origin) at (0,0);
% %     \node[circle,fill]  (d1) at (3,2) {};

% %     %\draw[red,thick] let    \p{1} = (d1)    in (d1|- origin) node[label=below:$\x1$]{} --  (d1) --  (d1 -| origin) node[label=left:\y1]{} ;

% %     \end{tikzpicture}




% \begin{tikzpicture}
%   \matrix (m) [matrix of math nodes,row sep=3em,column sep=4em,minimum width=2em]
%   {
%      F_t(x) & F(x) \\
%      A_t & A \\};
%   \path[-stealth]
%     (m-1-1) edge node [left] {$\mathcal{B}_X$} (m-2-1)
%             edge [double] node [below] {$\mathcal{B}_t$} (m-1-2)
%     (m-2-1.east|-m-2-2) edge node [below] {$\mathcal{B}_T$}
%             node [above] {$\exists$} (m-2-2)
%     (m-1-2) edge node [right] {$\mathcal{B}_T$} (m-2-2)
%             edge [dashed,-] (m-2-1);
% \end{tikzpicture}


\newcommand{\scale}{0.4}
\newcommand{\range}{30}
\newcommand{\size}{3}
\newcommand{\oversize}{6}
\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\begin{tikzpicture}
    \coordinate (top_left) at (0,20*\scale);
    \coordinate (bottom_left) at (0,0);
    \coordinate (top_right) at (20*\scale,20*\scale);
    \coordinate (bottom_right) at (20*\scale,0);

    \coordinate (origin) at (0,0);
    \coordinate (a1) at (5*\scale,5*\scale);
    \coordinate (a1_up) at (5*\scale,20*\scale);
    \coordinate (a1_down) at (20*\scale,5*\scale);
    \coordinate (a1_dir) at (6*\scale,6*\scale);
    \coordinate (a2) at (15*\scale,15*\scale);
    \coordinate (a2_up) at (0,15*\scale);
    \coordinate (a2_down) at (15*\scale,0);
    \coordinate (a2_dir) at (14*\scale,14*\scale);
        
    \begin{scope}[transparency group]
        \begin{scope}[blend mode=multiply]
            \fill[ opacity=0.5,blue!30] (a1) -- (a1_up) -- (top_right) -- (a1_down) -- cycle;
            \fill[ opacity=0.5,yellow!30] (a2) -- (a2_up) -- (bottom_left) -- (a2_down) -- cycle;
        \end{scope}
    \end{scope}
    
    \draw[thick, black,->] (a1) -- (a1_dir);
    \draw[thick, black,->] (a2) -- (a2_dir);
    

    \draw[thick] let    \p{1} = (a1)    in (a1 |- origin)
        node[circle,fill=red!80,inner sep=2pt,
        label={[align=center]below:
                $a_1$ \\ 
                (5,5)
                }] at (\x1,\y1) {};
    \draw[->, black] (a1) -- (a1_up);
    \draw[->, black] (a1) -- (a1_down);
    
                
    \draw[thick] let    \p{1} = (a2)    in (a1 |- origin)
        node[circle,fill=red!80,inner sep=2pt,
        label={[align=center, xshift=0.5cm]below:
                $a_2$ \\ 
                (15,15)
                }] at (\x1,\y1) {};
    \draw[->, black] (a2) -- (a2_up);
    \draw[->, black] (a2) -- (a2_down);
    
    
    % border

    
    \draw[black] (top_left) -- (bottom_left) -- (bottom_right) -- (top_right) -- cycle;
    
    
    \coordinate (b1) at (10*\scale,10*\scale);
    \coordinate (b2) at (1*\scale,1*\scale);
    \coordinate (b3) at (19*\scale,19*\scale);
    
    \draw[thick] let    \p{1} = (b1)    in (a1 |- origin)
        node[circle,fill=black!80,inner sep=1pt,
        label={[align=center]below:
                $o_2$ \\ 
                (10,10)
                }] at (\x1,\y1) {};
                
    \draw[thick] let    \p{1} = (b2)    in (a1 |- origin)
        node[circle,fill=black!80,inner sep=1pt,
        label={[align=center]above:
                $o_1$ \\ 
                (1,1)
                }] at (\x1,\y1) {};    

    \draw[thick] let    \p{1} = (b3)    in (a1 |- origin)
        node[circle,fill=black!80,inner sep=1pt,
        label={[align=center,xshift=-0.3cm, yshift=-1.0cm]：
                $o_3$ \\ 
                (19,19)
                }] at (\x1,\y1) {};    
                
\end{tikzpicture}


==> big_brother_logic.tex <==
% \begin{tikzpicture}
%   \matrix (m) [matrix of math nodes,row sep=3em,column sep=4em,minimum width=2em]
%   {
%      F_t(x) & F(x) \\
%      A_t & A \\};
%   \path[-stealth]
%     (m-1-1) edge node [left] {$\mathcal{B}_X$} (m-2-1)
%             edge [double] node [below] {$\mathcal{B}_t$} (m-1-2)
%     (m-2-1.east|-m-2-2) edge node [below] {$\mathcal{B}_T$}
%             node [above] {$\exists$} (m-2-2)
%     (m-1-2) edge node [right] {$\mathcal{B}_T$} (m-2-2)
%             edge [dashed,-] (m-2-1);
% \end{tikzpicture}

\newcommand{\range}{30}
\newcommand{\size}{3}
\newcommand{\oversize}{6}
\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\begin{tikzpicture}

    \begin{scope}[transparency group]
        \begin{scope}[blend mode=multiply]
            \fill[ opacity=0.5,blue!30] (0,0) -- ({cos(\range)*\oversize},{sin(\range)*\oversize}) -- ({cos(\range)*\size*4},{sin(\range)*\oversize}) -- ({cos(\range)*\size*4},-{sin(\range)*\oversize}) --({cos(\range)*\oversize},-{sin(\range)*\oversize}) -- cycle;
            \fill[ opacity=0.5,yellow!30] ({cos(\range)*\size*2},0) -- ({cos(\range)*\size*2-cos(\range)*\oversize},{sin(\range)*\oversize}) -- (-{cos(\range)*\size*2},{sin(\range)*\oversize}) -- (-{cos(\range)*\size*2},-{sin(\range)*\oversize}) -- ({cos(\range)*\size*2-cos(\range)*\oversize},-{sin(\range)*\oversize}) -- cycle;
        \end{scope}
    \end{scope}

    
    
    \coordinate (origin) at (0,0);
    \coordinate (a1) at (0,0);
    \coordinate (a1up) at ({cos(\range)*\oversize},{sin(\range)*\oversize});
    \coordinate (a1down) at ({cos(\range)*\oversize},-{sin(\range)*\oversize});
    \coordinate (a2) at ({cos(\range)*\size*2},0);
    \coordinate (a2up) at ({cos(\range)*\size*2-cos(\range)*\oversize},{sin(\range)*\oversize});
    \coordinate (a2down) at ({cos(\range)*\size*2-cos(\range)*\oversize},-{sin(\range)*\oversize});
    

    \draw[thick] let    \p{1} = (a1)    in (a1 |- origin)
        node[circle,fill=red!80,inner sep=2pt,
        label={[align=center]below:
                $a_1$ \\ 
                (\pgfmathparse{(\x1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult},
                \pgfmathparse{(\y1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult})
                }] at (\x1,\y1) {};
    \draw[->, gray, thick] (a1) -- (a1up);
    \draw[->, gray, thick] (a1) -- (a1down);
    
                
    \draw[thick] let    \p{1} = (a2)    in (a1 |- origin)
        node[circle,fill=red!80,inner sep=2pt,
        label={[align=center]below:
                $a_2$ \\ 
                (\pgfmathparse{(\x1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult},
                \pgfmathparse{(\y1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult})
                }] at (\x1,\y1) {};
    \draw[->, gray, thick] (a2) -- (a2up);
    \draw[->, gray, thick] (a2) -- (a2down);
    
    \coordinate (top_left) at (-{cos(\range)*\size*2},{sin(\range)*\oversize});
    \coordinate (bottom_left) at (-{cos(\range)*\size*2},-{sin(\range)*\oversize});
    \coordinate (top_right) at ({cos(\range)*\size*4},{sin(\range)*\oversize});
    \coordinate (bottom_right) at ({cos(\range)*\size*4},-{sin(\range)*\oversize});
    
    \draw[black,thick] (top_left) -- (bottom_left) -- (bottom_right) -- (top_right) -- cycle;

    
    % \draw[->, gray, thick] ({cos(\range)*\size*2},0) -- ({cos(\range)*\size*2-cos(\range)*\oversize},{sin(\range)*\oversize});
    % \draw[->, gray, thick] ({cos(\range)*\size*2},0) -- ({cos(\range)*\size*2},0) -- ({cos(\range)*\size*2-cos(\range)*\oversize},-{sin(\range)*\oversize});
    
    
    \coordinate (b1) at (-{cos(\range)*\size},0);
    \coordinate (b2) at ({cos(\range)*\size},0);
    \coordinate (b3) at ({cos(\range)*\size*3},0);
    \coordinate (b4) at ({cos(\range)*\size},{sin(\range)*\oversize*3/4});
    
    \draw[thick] let    \p{1} = (b1)    in (a1 |- origin)
        node[circle,fill=black!80,inner sep=1pt,
        label={[align=center]below:
                $b_1$ \\ 
                (\pgfmathparse{(\x1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult},
                \pgfmathparse{(\y1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult})
                }] at (\x1,\y1) {};
                
    \draw[thick] let    \p{1} = (b2)    in (a1 |- origin)
        node[circle,fill=black!80,inner sep=1pt,
        label={[align=center]below:
                $b_2$ \\ 
                (\pgfmathparse{(\x1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult},
                \pgfmathparse{(\y1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult})
                }] at (\x1,\y1) {};    

    \draw[thick] let    \p{1} = (b3)    in (a1 |- origin)
        node[circle,fill=black!80,inner sep=1pt,
        label={[align=center]below:
                $b_3$ \\ 
                (\pgfmathparse{(\x1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult},
                \pgfmathparse{(\y1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult})
                }] at (\x1,\y1) {};    

    \draw[thick] let    \p{1} = (b4)    in (a1 |- origin)
        node[circle,fill=black!80,inner sep=1pt,
        label={[align=center]below:
                $b_4$ \\ 
                (\pgfmathparse{(\x1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult},
                \pgfmathparse{(\y1/28.45274)}\num[round-mode=places,round-precision=1]{\pgfmathresult})
                }] at (\x1,\y1) {};
                
    % \filldraw[black] ({cos(\range)*\size},0) circle (2pt) node[anchor=west] {$b_2$};
    % \filldraw[black] (-{cos(\range)*\size},0) circle (2pt) node[anchor=west] {$b_1$};
    % \filldraw[black] ({cos(\range)*\size*3},0) circle (2pt) node[anchor=west] {$b_3$};
    % \filldraw[black] ({cos(\range)*\size},{sin(\range)*\oversize*3/4}) circle (2pt) node [anchor=west] {$b_4$};
    

    
    
    % border
    % \draw[gray, thick] (-{cos(\range)*\size*2},-{sin(\range)*\oversize}) -- ({cos(\range)*\size*4},-{sin(\range)*\oversize});
    % \draw[gray, thick] (-{cos(\range)*\size*2},{sin(\range)*\oversize}) -- ({cos(\range)*\size*4},{sin(\range)*\oversize});
    % \draw[gray, thick] ({cos(\range)*\size*4},{sin(\range)*\oversize}) -- ({cos(\range)*\size*4},-{sin(\range)*\oversize});
    % \draw[gray, thick] (-{cos(\range)*\size*2},{sin(\range)*\oversize}) -- (-{cos(\range)*\size*2},-{sin(\range)*\oversize});
\end{tikzpicture}

% \begin{tikzpicture}
%     %\draw [help lines] (0,0) grid (4,4);
%     %\coordinate (origin) at (0,0);
%     \node[circle,fill]  (d1) at (3,2) {};

%     %\draw[red,thick] let    \p{1} = (d1)    in (d1|- origin) node[label=below:$\x1$]{} --  (d1) --  (d1 -| origin) node[label=left:\y1]{} ;

%     \end{tikzpicture}

==> social_media.tex <==
% \begin{tikzpicture}
%   \matrix (m) [matrix of math nodes,row sep=3em,column sep=4em,minimum width=2em]
%   {
%      F_t(x) & F(x) \\
%      A_t & A \\};
%   \path[-stealth]
%     (m-1-1) edge node [left] {$\mathcal{B}_X$} (m-2-1)
%             edge [double] node [below] {$\mathcal{B}_t$} (m-1-2)
%     (m-2-1.east|-m-2-2) edge node [below] {$\mathcal{B}_T$}
%             node [above] {$\exists$} (m-2-2)
%     (m-1-2) edge node [right] {$\mathcal{B}_T$} (m-2-2)
%             edge [dashed,-] (m-2-1);
% \end{tikzpicture}
\newcommand{\base}{2.5}
\newcommand{\piii}{180}
\newcommand{\range}{30}
\newcommand{\size}{3}
\newcommand{\oversize}{6}
\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\begin{tikzpicture}

    \coordinate (a) at ({\base*cos(1/10*\piii)}, {\base*sin(1/10*\piii)});
    
    \coordinate (b) at (0, {\base});
    
    \coordinate (c) at ({-\base*cos(1/10 * \piii)}, {\base*sin(1/10*\piii)});
    
    \coordinate (d) at ({-\base*sin(1/5*\piii)}, {-\base*cos(1/5*\piii)});
    
    \coordinate (e) at ({\base*sin(1/5* \piii)}, {-\base*cos(1/5 * \piii)});
    
    \draw[black] ({1.5*\base},{1.5*\base}) -- (-{1.5*\base},{1.5*\base}) -- (-{1.5*\base},-{1.5*\base}) -- ({1.5*\base},-{1.5*\base}) -- cycle;
    %\coordinate (d2) at (0,0);
    \draw[thick] 
        node[circle,fill=red!80,inner sep=2pt,
        label={[align=center]below:$a$}] at (a) {};
    \draw[thick] 
        node[circle,fill=red!80,inner sep=2pt,
        label={[align=center]below:$b$}] at (b) {};
    \draw[thick] 
        node[circle,fill=red!80,inner sep=2pt,
        label={[align=center]below:$c$}] at (c) {};
    \draw[thick] 
        node[circle,fill=red!80,inner sep=2pt,
        label={[align=center]below:$d$}] at (d) {};
    \draw[thick] 
        node[circle,fill=red!80,inner sep=2pt,
        label={[align=center]below:$e$}] at (e) {};
    
    \coordinate (origin) at (0,0);
    \coordinate (a1) at (0,0);
    \coordinate (a1up) at ({cos(\range)*\oversize},{sin(\range)*\oversize});
    \coordinate (a1down) at ({cos(\range)*\oversize},-{sin(\range)*\oversize});
    \coordinate (a2) at ({cos(\range)*\size*2},0);
    \coordinate (a2up) at ({cos(\range)*\size*2-cos(\range)*\oversize},{sin(\range)*\oversize});
    \coordinate (a2down) at ({cos(\range)*\size*2-cos(\range)*\oversize},-{sin(\range)*\oversize});
    
    \coordinate (b1) at (-{cos(\range)*\size},0);
    \coordinate (b2) at ({cos(\range)*\size},0);
    \coordinate (b3) at ({cos(\range)*\size*3},0);
    \coordinate (b4) at ({cos(\range)*\size},{sin(\range)*\oversize*3/4});
    
    \draw[black,<->] (a) -- (b);
    \draw[black,<->] (a) -- (c);
    \draw[black,<->] (a) -- (d);
    \draw[black,<->] (b) -- (e);
    \draw[black,<->] (c) -- (d);
    \draw[black,<->] (d) -- (e);
    \draw[black,<->,dashed] (b) -- (c);
    \draw[black,<->,dashed] (e) -- (c);
 
    

    

\end{tikzpicture}

% \begin{tikzpicture}
%     %\draw [help lines] (0,0) grid (4,4);
%     %\coordinate (origin) at (0,0);
%     \node[circle,fill]  (d1) at (3,2) {};

%     %\draw[red,thick] let    \p{1} = (d1)    in (d1|- origin) node[label=below:$\x1$]{} --  (d1) --  (d1 -| origin) node[label=left:\y1]{} ;

%     \end{tikzpicture}
